Topology of the space of $d$-pleated surfaces

Given a maximal geodesic lamination $\lambda$ on a closed oriented surface $S$ of genus $g$, the space of $d$-pleated surfaces with pleating locus $\lambda$ is an open subset of $\mathrm{Hom}(\pi_1(S),\mathsf{PGL}_d(\mathbb{C}))$ obtained by applying generalized bending along $\lambda$ to Hitchin representations. When $d=2$, one recovers abstract pleated surfaces in $\mathbb{H}^3$. In this paper, we study the topology of the space $\mathfrak{R}(\lambda,d)$ of conjugacy classes of $d$-pleated surfaces with pleating locus $\lambda$. Firstly, we prove that $\mathfrak{R}(\lambda,d)$ is real-analytically diffeomorphic to $\mathbb{R}^{(d^2-1)(2g-2)}\times(\mathbb{R}/2\pi\mathbb{Z})^{(d^2-1)(2g-2)}\times \mathbb{Z}_d$, where $\mathbb{Z}_d$ denotes the finite cyclic group of order $d$. Furthermore, we show that each connected component of the space of conjugacy classes in $\mathrm{Hom}(\pi_1(S),\mathsf{PGL}_d(\mathbb{C}))$ contains exactly one component of $\mathfrak{R}(\lambda,d)$.

==> figure10.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a84865, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{387.24078369bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89288631)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure10.pdf}}%
    \put(0.00339418,0.03182207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $F_1$}\end{tabular}}}}%
    \put(0.95149918,0.01625478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $F_3$}\end{tabular}}}}%
    \put(0.49235448,0.86138458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $F_2$}\end{tabular}}}}%
    \put(0.43550089,0.78811906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $h_1$}\end{tabular}}}}%
    \put(0.53814968,0.78853371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $f_d$}\end{tabular}}}}%
    \put(0.61177348,0.5854158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $f_{d-2}$}\end{tabular}}}}%
    \put(0.57404507,0.67383112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $f_{d-1}$}\end{tabular}}}}%
    \put(0.39401417,0.67468994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $h_2$}\end{tabular}}}}%
    \put(0.36159298,0.58864204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $h_3$}\end{tabular}}}}%
    \put(0.05321808,0.0998363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $h_d$}\end{tabular}}}}%
    \put(0.09424562,0.20547951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $h_{d-1}$}\end{tabular}}}}%
    \put(0.14476616,0.2767218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $h_{d-2}$}\end{tabular}}}}%
    \put(0.82884948,0.19573041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $f_2$}\end{tabular}}}}%
    \put(0.78090238,0.26696606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $f_3$}\end{tabular}}}}%
    \put(0.10416388,0.06510662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $g_1$}\end{tabular}}}}%
    \put(0.21649699,0.08228629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $g_2$}\end{tabular}}}}%
    \put(0.3028017,0.09572656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $g_3$}\end{tabular}}}}%
    \put(0.74569093,0.0738079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $g_{d-1}$}\end{tabular}}}}%
    \put(0.86172742,0.04092991){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $g_d$}\end{tabular}}}}%
    \put(0.6496078,0.08811762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $g_{d-2}$}\end{tabular}}}}%
    \put(0.91378423,0.07791764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $f_1$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure11.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MMMZ_2_Figure_11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{528.18493652bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63823501)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure11.pdf}}%
    \put(0.21869715,0.6318706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j-1)$\end{tabular}}}}%
    \put(0.73964488,0.27433446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j-1)$\end{tabular}}}}%
    \put(0.74423851,0.6316909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j)$\end{tabular}}}}%
    \put(-0.00003648,0.49233496){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j-1)$\end{tabular}}}}%
    \put(0.40768127,0.49168218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j-1)$\end{tabular}}}}%
    \put(0.52168618,0.41073355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j-1)$\end{tabular}}}}%
    \put(0.54093108,0.49270046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j)$\end{tabular}}}}%
    \put(0.92997695,0.49213242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j)$\end{tabular}}}}%
    \put(0.40807066,0.41576985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j)$\end{tabular}}}}%
    \put(0.93031625,0.41339376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j-1)$\end{tabular}}}}%
    \put(0.1110034,0.47561394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf g_{j-1}$\end{tabular}}}}%
    \put(0.11063294,0.43690862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small\mathsf g_{j}$\end{tabular}}}}%
    \put(0.27584631,0.46609351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{k}_{j}$\end{tabular}}}}%
    \put(0.71007989,0.46639693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{k}_{j}$\end{tabular}}}}%
    \put(0.27136936,0.12858852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{k}_{j}$\end{tabular}}}}%
    \put(0.23353026,0.55201996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j-1}$\end{tabular}}}}%
    \put(0.23287047,0.36469635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j}$\end{tabular}}}}%
    \put(0.8667697,0.43491826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf g_{j-1}$\end{tabular}}}}%
    \put(0.86773128,0.47249168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small\mathsf g_{j}$\end{tabular}}}}%
    \put(0.74822624,0.35721289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j-1}$\end{tabular}}}}%
    \put(0.75294918,0.54629739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j}$\end{tabular}}}}%
    \put(0.13795841,0.1305004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j}=T_{j-1}$\end{tabular}}}}%
    \put(0.0172777,0.41060947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j)$\end{tabular}}}}%
    \put(0.22854263,0.27635255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j)$\end{tabular}}}}%
    \put(0.02881328,0.25144129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j-1)=x_2(j)$\end{tabular}}}}%
    \put(0.42740696,0.14481662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j-1)=x_3(j)$\end{tabular}}}}%
    \put(0.50294147,0.08992484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j-1)=x_1(j)$\end{tabular}}}}%
    \put(0.0328001,0.00424411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j-1)=x_1(j)$\end{tabular}}}}%
    \put(0.16712172,0.21720948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf g_{j-1}$\end{tabular}}}}%
    \put(0.17037614,0.04168747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf g_{j}$\end{tabular}}}}%
    \put(0.90259936,0.24739107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j-1)=x_3(j)$\end{tabular}}}}%
    \put(0.90074286,0.00210083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j-1)=x_2(j)$\end{tabular}}}}%
    \put(0.73134241,0.13385382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{k}_{j}$\end{tabular}}}}%
    \put(0.82208456,0.12576914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j}=T_{j-1}$\end{tabular}}}}%
    \put(0.8293517,0.03509195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf g_{j-1}$\end{tabular}}}}%
    \put(0.82528163,0.21151115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf g_{j}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure12.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a84865, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{560.38298035bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60025018)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure12.pdf}}%
    \put(0.71160265,0.41789011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \color[HTML]{D20000} $\widetilde{\mathsf{e}}_1$}\end{tabular}}}}%
    \put(0.20058675,0.39535886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \color[HTML]{D20000} $\widetilde{\mathsf{e}}_2$}\end{tabular}}}}%
    \put(0.14005507,0.24974255){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \color[HTML]{D20000} $\widetilde{\mathsf{e}}_3$}\end{tabular}}}}%
    \put(0.89444495,0.57409086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \color[HTML]{007355} $\mathcal{C}_0$}\end{tabular}}}}%
    \put(0.54954356,0.42619288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \color[HTML]{007355} $\mathcal{C}_1$}\end{tabular}}}}%
    \put(0.04497386,0.35339813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \color[HTML]{007355} $\mathcal{C}_2$}\end{tabular}}}}%
    \put(0.77788407,0.51922445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \color[HTML]{F59A23} $k_{j(1)}$}\end{tabular}}}}%
    \put(0.16465112,0.49953063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small \color[HTML]{F59A23} $k_{j(2)}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure14.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MMMZ_2_Figure_14.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{372.19317627bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.91425592)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure14.pdf}}%
    \put(0.37875319,0.31146239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small\mathsf  g_{j-1}$\end{tabular}}}}%
    \put(0.38631128,0.1004617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf g_j$\end{tabular}}}}%
    \put(0.77630123,0.26360271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_d(j-1)$\end{tabular}}}}%
    \put(0.6581739,0.28652501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_{d-1}(j-1)$\end{tabular}}}}%
    \put(0.33441528,0.40742996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_1(j-1)$\end{tabular}}}}%
    \put(0.32979611,0.00298134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_1(j)$\end{tabular}}}}%
    \put(0.65767166,0.12615547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_{d-1}(j)$\end{tabular}}}}%
    \put(0.76639936,0.1468086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_d(j-1)$\end{tabular}}}}%
    \put(0.80063743,0.2059217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_{t_j,2}=x_3(j-1)=x_3(j)$\end{tabular}}}}%
    \put(0.57316758,0.22286425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small\mathsf{k}_j$\end{tabular}}}}%
    \put(0.36631567,0.2166668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j-1}=T_j$\end{tabular}}}}%
    \put(0.00557184,0.38904012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_{t_j,1}=x_1(j-1)=x_2(j)$\end{tabular}}}}%
    \put(-0.00005178,0.03035542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_{t_j,3}=x_2(j-1)=x_1(j)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure14.pdf}}%
    \put(0.63597804,0.69848924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j-1}=T_j$\end{tabular}}}}%
    \put(0.49937914,0.71009454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small\mathsf{k}_j$\end{tabular}}}}%
    \put(0.26086935,0.75572978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_1(j)$\end{tabular}}}}%
    \put(0.002386,0.70035538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_{t_j,2}=x_1(j-1)=x_1(j)$\end{tabular}}}}%
    \put(0.22492006,0.64727492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_1(j-1)$\end{tabular}}}}%
    \put(0.32236316,0.62206467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_2(j-1)$\end{tabular}}}}%
    \put(0.34280541,0.77466534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_2(j)$\end{tabular}}}}%
    \put(0.67207623,0.80341602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf g_j$\end{tabular}}}}%
    \put(0.67046413,0.60165895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf g_{j-1}$\end{tabular}}}}%
    \put(0.71568247,0.90522409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_d(j)$\end{tabular}}}}%
    \put(0.70691525,0.48705266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_d(j-1)$\end{tabular}}}}%
    \put(0.79431447,0.88469507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_{t_j,3}=x_2(j-1)=x_3(j)$\end{tabular}}}}%
    \put(0.78875282,0.51612703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_{t_j,1}=x_3(j-1)=x_2(j)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure15.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MMMZ_2_Figure_15.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{334.00641632bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.78315165)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure15.pdf}}%
    \put(0.47643945,0.97016027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j-1)$\end{tabular}}}}%
    \put(0.22310872,1.49971897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_1(j)$\end{tabular}}}}%
    \put(0.33967682,1.49996683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_2(j)$\end{tabular}}}}%
    \put(0.71682422,1.50030381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_d(j)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure15.pdf}}%
    \put(0.20900165,1.24961963){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_1(j-1)$\end{tabular}}}}%
    \put(0.35130948,1.24865135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_2(j-1)$\end{tabular}}}}%
    \put(0.70060393,1.24865313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_d(j-1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figure15.pdf}}%
    \put(0.89022999,0.50363733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j-1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figure15.pdf}}%
    \put(0.04477139,1.46498151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j)$\end{tabular}}}}%
    \put(0.89201578,1.46023014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j)$\end{tabular}}}}%
    \put(0.89308808,1.29177933){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j-1)$\end{tabular}}}}%
    \put(0.78846505,1.38060892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \Sigma_{g_j,g_{j-1}}$\end{tabular}}}}%
    \put(0.33661651,1.39423165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{k}_j$\end{tabular}}}}%
    \put(0.00133224,1.28712839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j-1)$\end{tabular}}}}%
    \put(0.51323965,1.50292949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\dots$\end{tabular}}}}%
    \put(0.52218821,1.41415023){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{g}_j$\end{tabular}}}}%
    \put(0.51196589,1.25008999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\dots$\end{tabular}}}}%
    \put(0.52095591,1.33789854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{g}_{j-1}$\end{tabular}}}}%
    \put(0.79340195,0.41993507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \Sigma_{g_j,g_{j-1}}$\end{tabular}}}}%
    \put(0.34155341,0.4335578){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{k}_j$\end{tabular}}}}%
    \put(0.52712511,0.45691522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{g}_j$\end{tabular}}}}%
    \put(0.52589281,0.37722476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{g}_{j-1}$\end{tabular}}}}%
    \put(0.51249203,1.62326112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_j$\end{tabular}}}}%
    \put(0.48665362,1.7730871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j)$\end{tabular}}}}%
    \put(0.49637872,1.16298766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j-1}$\end{tabular}}}}%
    \put(0.47125483,0.82038932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j-1)$\end{tabular}}}}%
    \put(0.215051,0.53862365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_1(j-1)$\end{tabular}}}}%
    \put(0.35735884,0.53765537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_2(j-1)$\end{tabular}}}}%
    \put(0.69748305,0.53651085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_d(j-1)$\end{tabular}}}}%
    \put(0.51801524,0.53909401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\dots$\end{tabular}}}}%
    \put(0.50143472,0.65202652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j-1}$\end{tabular}}}}%
    \put(-0.00005758,0.49694808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j-1)$\end{tabular}}}}%
    \put(0.04331261,0.32596307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j)$\end{tabular}}}}%
    \put(0.89439131,0.32858515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j)$\end{tabular}}}}%
    \put(0.23557507,0.28972985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_1(j)$\end{tabular}}}}%
    \put(0.35214317,0.28997764){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_2(j)$\end{tabular}}}}%
    \put(0.72929057,0.29031465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_d(j)$\end{tabular}}}}%
    \put(0.52570601,0.2929403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\dots$\end{tabular}}}}%
    \put(0.50320927,0.17636439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_j$\end{tabular}}}}%
    \put(0.47574576,0.00332221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure16a.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MMMZ_2_Figure_16a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{702.56776428bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43335917)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure16a.pdf}}%
    \put(0.45909758,0.27988162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j-1)$\end{tabular}}}}%
    \put(0.26723338,0.23875287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{g}_{j-1}$\end{tabular}}}}%
    \put(0.26828265,0.19518497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{g}_j$\end{tabular}}}}%
    \put(0.2461847,0.4285744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j-1)$\end{tabular}}}}%
    \put(0.1174626,0.28009097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_1(j-1)$\end{tabular}}}}%
    \put(0.18603966,0.28055341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_2(j-1)$\end{tabular}}}}%
    \put(0.35394263,0.27963149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_d(j-1)$\end{tabular}}}}%
    \put(0.27026052,0.28031458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\dots$\end{tabular}}}}%
    \put(0.25910777,0.33727385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j-1}$\end{tabular}}}}%
    \put(-0.00002738,0.26027807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j-1)$\end{tabular}}}}%
    \put(0.01474658,0.17454635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j)$\end{tabular}}}}%
    \put(0.45784623,0.1539622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j)$\end{tabular}}}}%
    \put(0.12458092,0.15046477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_1(j)$\end{tabular}}}}%
    \put(0.18305814,0.15012117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_2(j)$\end{tabular}}}}%
    \put(0.3657325,0.15017613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_d(j)$\end{tabular}}}}%
    \put(0.27473434,0.1526628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\dots$\end{tabular}}}}%
    \put(0.25913383,0.10541728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_j$\end{tabular}}}}%
    \put(0.2497039,0.00157942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j)$\end{tabular}}}}%
    \put(0.50917708,0.0602304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \gamma$\end{tabular}}}}%
    \put(0.3349655,0.22555052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{k}_j$\end{tabular}}}}%
    \put(0.73423643,0.00220169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j'-1)$\end{tabular}}}}%
    \put(0.61125654,0.28136292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_1(j')$\end{tabular}}}}%
    \put(0.66805814,0.28194214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_2(j')$\end{tabular}}}}%
    \put(0.85243225,0.28164096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_d(j')$\end{tabular}}}}%
    \put(0.60470826,0.15118015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_1(j'-1)$\end{tabular}}}}%
    \put(0.66913288,0.15025845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_2(j'-1)$\end{tabular}}}}%
    \put(0.84211105,0.1502593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_d(j'-1)$\end{tabular}}}}%
    \put(0.50804542,0.2454048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j')$\end{tabular}}}}%
    \put(0.94829468,0.25767275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j')$\end{tabular}}}}%
    \put(0.94764423,0.176364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j'-1)$\end{tabular}}}}%
    \put(0.65862853,0.22729845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{k}_{j'}$\end{tabular}}}}%
    \put(0.49737261,0.18807358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j'-1)$\end{tabular}}}}%
    \put(0.7556465,0.28288923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\dots$\end{tabular}}}}%
    \put(0.75644713,0.23639892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{g}_{j'}$\end{tabular}}}}%
    \put(0.75243099,0.15094239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\dots$\end{tabular}}}}%
    \put(0.75578215,0.19668141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{g}_{j'-1}$\end{tabular}}}}%
    \put(0.75659608,0.3374859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j'}$\end{tabular}}}}%
    \put(0.74431225,0.42814443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j')$\end{tabular}}}}%
    \put(0.73634715,0.10530166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j'-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure16a.pdf}}%
    \put(0.22006227,0.21676301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small R$\end{tabular}}}}%
    \put(0.71734114,0.21613937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small R$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure16b.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MMMZ_2_Figure_16b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{703.01792908bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43338201)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure16b.pdf}}%
    \put(0.4587939,0.28000274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j)$\end{tabular}}}}%
    \put(0.26705256,0.23890033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{g}_{j}$\end{tabular}}}}%
    \put(0.26810115,0.19536033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{g}_{j-1}$\end{tabular}}}}%
    \put(0.2552391,0.42860031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j)$\end{tabular}}}}%
    \put(0.12613834,0.27975087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_1(j)$\end{tabular}}}}%
    \put(0.19467148,0.28021301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_2(j)$\end{tabular}}}}%
    \put(0.36246692,0.27929168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_d(j)$\end{tabular}}}}%
    \put(0.2788384,0.27997434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\dots$\end{tabular}}}}%
    \put(0.26308193,0.33689713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j}$\end{tabular}}}}%
    \put(0.01748425,0.25995065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j)$\end{tabular}}}}%
    \put(-0.00002736,0.17473492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j-1)$\end{tabular}}}}%
    \put(0.45754335,0.15416395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j-1)$\end{tabular}}}}%
    \put(0.11941948,0.15066876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_1(j-1)$\end{tabular}}}}%
    \put(0.17785925,0.15032538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_2(j-1)$\end{tabular}}}}%
    \put(0.36041664,0.1503803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_d(j-1)$\end{tabular}}}}%
    \put(0.26947675,0.15286538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\dots$\end{tabular}}}}%
    \put(0.25388623,0.10565012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j-1}$\end{tabular}}}}%
    \put(0.24446233,0.00187875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j-1)$\end{tabular}}}}%
    \put(0.50884133,0.06049217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \gamma$\end{tabular}}}}%
    \put(0.17151646,0.22570643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{k}_j$\end{tabular}}}}%
    \put(0.74251721,0.00157844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j')$\end{tabular}}}}%
    \put(0.60255586,0.28240527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_1(j'-1)$\end{tabular}}}}%
    \put(0.66669851,0.28160085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_2(j'-1)$\end{tabular}}}}%
    \put(0.83251106,0.28129986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_d(j'-1)$\end{tabular}}}}%
    \put(0.61307198,0.1504615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_1(j')$\end{tabular}}}}%
    \put(0.67745535,0.1495404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_2(j')$\end{tabular}}}}%
    \put(0.85032276,0.14954124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_d(j')$\end{tabular}}}}%
    \put(0.49387782,0.24001495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j'-1)$\end{tabular}}}}%
    \put(0.94767775,0.25780809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j'-1)$\end{tabular}}}}%
    \put(0.94702772,0.17655141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j')$\end{tabular}}}}%
    \put(0.82280515,0.22422563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{k}_{j'}$\end{tabular}}}}%
    \put(0.50580506,0.18733131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j')$\end{tabular}}}}%
    \put(0.75054207,0.28254734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\dots$\end{tabular}}}}%
    \put(0.75595305,0.23654788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{g}_{j'-1}$\end{tabular}}}}%
    \put(0.76070012,0.1502239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\dots$\end{tabular}}}}%
    \put(0.75528849,0.1968558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{g}_{j'}$\end{tabular}}}}%
    \put(0.75149104,0.33710905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j'-1}$\end{tabular}}}}%
    \put(0.73921508,0.42770953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j'-1)$\end{tabular}}}}%
    \put(0.74693201,0.10138479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure16b.pdf}}%
    \put(0.71509168,0.21736814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small R$\end{tabular}}}}%
    \put(0.23242386,0.21736814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small R$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure17a.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MMMZ_2_Figure_17a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{702.56776428bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43335917)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure17a.pdf}}%
    \put(0.45909758,0.27988162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j-1)$\end{tabular}}}}%
    \put(0.26723338,0.23875287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{g}_{j-1}$\end{tabular}}}}%
    \put(0.26828265,0.19518497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{g}_j$\end{tabular}}}}%
    \put(0.2461847,0.4285744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j-1)$\end{tabular}}}}%
    \put(0.1174626,0.28009097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$v_1(j-1)$\end{tabular}}}}%
    \put(0.18603966,0.28055341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$v_2(j-1)$\end{tabular}}}}%
    \put(0.35394263,0.27963149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$v_d(j-1)$\end{tabular}}}}%
    \put(0.27026052,0.28031458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\dots$\end{tabular}}}}%
    \put(0.25910777,0.33727385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j-1}$\end{tabular}}}}%
    \put(-0.00002738,0.26027807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j-1)$\end{tabular}}}}%
    \put(0.01474658,0.17454635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j)$\end{tabular}}}}%
    \put(0.45784623,0.1539622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j)$\end{tabular}}}}%
    \put(0.12458092,0.15046477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_1(j)$\end{tabular}}}}%
    \put(0.18305814,0.15012117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_2(j)$\end{tabular}}}}%
    \put(0.3657325,0.15017613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_d(j)$\end{tabular}}}}%
    \put(0.27473434,0.1526628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\dots$\end{tabular}}}}%
    \put(0.25913383,0.10541728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_j$\end{tabular}}}}%
    \put(0.2497039,0.00157942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j)$\end{tabular}}}}%
    \put(0.50917708,0.0602304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \gamma$\end{tabular}}}}%
    \put(0.3349655,0.22555052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{k}_j$\end{tabular}}}}%
    \put(0.73423643,0.00220169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j'-1)$\end{tabular}}}}%
    \put(0.61125654,0.28136292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_d(j')$\end{tabular}}}}%
    \put(0.66805814,0.28194214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_{d-1}(j')$\end{tabular}}}}%
    \put(0.85243225,0.28164096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_1(j')$\end{tabular}}}}%
    \put(0.60470826,0.15118015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_d(j'-1)$\end{tabular}}}}%
    \put(0.66913288,0.15025845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_{d-1}(j'-1)$\end{tabular}}}}%
    \put(0.84211105,0.1502593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_1(j'-1)$\end{tabular}}}}%
    \put(0.50804542,0.2454048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j')$\end{tabular}}}}%
    \put(0.94829468,0.25767275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j')$\end{tabular}}}}%
    \put(0.94764423,0.176364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j'-1)$\end{tabular}}}}%
    \put(0.65862853,0.22729845){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{k}_{j'}$\end{tabular}}}}%
    \put(0.49737261,0.18807358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j'-1)$\end{tabular}}}}%
    \put(0.7556465,0.28288923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\dots$\end{tabular}}}}%
    \put(0.75644713,0.23639892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{g}_{j'}$\end{tabular}}}}%
    \put(0.75243099,0.15094239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\dots$\end{tabular}}}}%
    \put(0.75578215,0.19668141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{g}_{j'-1}$\end{tabular}}}}%
    \put(0.75659608,0.3374859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j'}$\end{tabular}}}}%
    \put(0.74431225,0.42814443){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j')$\end{tabular}}}}%
    \put(0.73634715,0.10530166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j'-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure17a.pdf}}%
    \put(0.2263034,0.21824727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small R$\end{tabular}}}}%
    \put(0.71307107,0.21827438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small R$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure17b.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MMMZ_2_Figure_17b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{703.01792908bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43338201)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure17b.pdf}}%
    \put(0.4587939,0.28000274){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j)$\end{tabular}}}}%
    \put(0.26705256,0.23890033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{g}_{j}$\end{tabular}}}}%
    \put(0.26810115,0.19536033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{g}_{j-1}$\end{tabular}}}}%
    \put(0.2552391,0.42860031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j)$\end{tabular}}}}%
    \put(0.12613834,0.27975087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_1(j)$\end{tabular}}}}%
    \put(0.19467148,0.28021301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_2(j)$\end{tabular}}}}%
    \put(0.36246692,0.27929168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_d(j)$\end{tabular}}}}%
    \put(0.2788384,0.27997434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\dots$\end{tabular}}}}%
    \put(0.26308193,0.33689713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j}$\end{tabular}}}}%
    \put(0.01748425,0.25995065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j)$\end{tabular}}}}%
    \put(-0.00002736,0.17473492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j-1)$\end{tabular}}}}%
    \put(0.45754335,0.15416395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j-1)$\end{tabular}}}}%
    \put(0.11941948,0.15066876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_1(j-1)$\end{tabular}}}}%
    \put(0.17785925,0.15032538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_2(j-1)$\end{tabular}}}}%
    \put(0.36041664,0.1503803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_d(j-1)$\end{tabular}}}}%
    \put(0.26947675,0.15286538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\dots$\end{tabular}}}}%
    \put(0.25388623,0.10565012){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j-1}$\end{tabular}}}}%
    \put(0.24446233,0.00187875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j-1)$\end{tabular}}}}%
    \put(0.50884133,0.06049217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \gamma$\end{tabular}}}}%
    \put(0.17151646,0.22570643){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{k}_j$\end{tabular}}}}%
    \put(0.74251721,0.00157844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j')$\end{tabular}}}}%
    \put(0.60255586,0.28240527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_d(j'-1)$\end{tabular}}}}%
    \put(0.66669851,0.28160085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_{d-1}(j'-1)$\end{tabular}}}}%
    \put(0.83251106,0.28129986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_1(j'-1)$\end{tabular}}}}%
    \put(0.61307198,0.1504615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_d(j')$\end{tabular}}}}%
    \put(0.67745535,0.1495404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_{d-1}(j')$\end{tabular}}}}%
    \put(0.85032276,0.14954124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small v_1(j')$\end{tabular}}}}%
    \put(0.49387782,0.24001495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j'-1)$\end{tabular}}}}%
    \put(0.94767775,0.25780809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j'-1)$\end{tabular}}}}%
    \put(0.94702772,0.17655141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_1(j')$\end{tabular}}}}%
    \put(0.82049973,0.22422563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{k}_{j'}$\end{tabular}}}}%
    \put(0.50580506,0.18733131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_3(j')$\end{tabular}}}}%
    \put(0.75054207,0.28254734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\dots$\end{tabular}}}}%
    \put(0.75595305,0.23654788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{g}_{j'-1}$\end{tabular}}}}%
    \put(0.76070012,0.1502239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\dots$\end{tabular}}}}%
    \put(0.75528849,0.1968558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small \mathsf{g}_{j'}$\end{tabular}}}}%
    \put(0.75149104,0.33710905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j'-1}$\end{tabular}}}}%
    \put(0.73921508,0.42770953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small x_2(j'-1)$\end{tabular}}}}%
    \put(0.74693201,0.10138479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small T_{j'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figure17b.pdf}}%
    \put(0.71285182,0.21573794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small R$\end{tabular}}}}%
    \put(0.22824525,0.216064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0.2}\smash{\begin{tabular}[t]{l}$\small R$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure2a.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a84865, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure2a.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{415.55776978bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.05121658)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure2a.pdf}}%
    \put(0.24196846,0.66370136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $\mathcal{B}^*$}\end{tabular}}}}%
    \put(0.18196399,0.55413722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $\mathcal{B}^0$}\end{tabular}}}}%
    \put(0.01308187,0.09113116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $x_2$}\end{tabular}}}}%
    \put(0.47108021,1.00199147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $x_3$}\end{tabular}}}}%
    \put(0.32982839,0.10825258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $\mathcal{B}^0_-$}\end{tabular}}}}%
    \put(0.59093028,0.10996471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $\mathcal{B}^0_+$}\end{tabular}}}}%
    \put(0.94191969,0.0714415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $x_1$}\end{tabular}}}}%
    \put(0.84103194,0.34797412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $\mathcal{B}'$}\end{tabular}}}}%
    \put(0.83747893,0.44468876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $\mathbf{j}^0$}\end{tabular}}}}%
    \put(0.76128854,0.52259131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $\mathbf{j}'$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure8.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a84865, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{393.26911926bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49644783)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure8.pdf}}%
    \put(0.46534995,0.47936588){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $F_2$}\end{tabular}}}}%
    \put(0.92568302,0.03046553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $F_3$}\end{tabular}}}}%
    \put(0.04209285,0.02815871){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $F_1$}\end{tabular}}}}%
    \put(0.14045201,0.03099525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $g_1$}\end{tabular}}}}%
    \put(0.22580214,0.04806526){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $g_2$}\end{tabular}}}}%
    \put(0.30627512,0.06147742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $g_3$}\end{tabular}}}}%
    \put(0.39040596,0.07245103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $g_4$}\end{tabular}}}}%
    \put(0.56438368,0.07211975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $g_{d-3}$}\end{tabular}}}}%
    \put(0.65860011,0.06085014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $g_{d-2}$}\end{tabular}}}}%
    \put(0.74679439,0.04251968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $g_{d-1}$}\end{tabular}}}}%
    \put(0.84644091,0.02364427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $g_d$}\end{tabular}}}}%
    \put(0.52800171,0.4312365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small $g_1+\cdots+g_d$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figure9.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a84865, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.81996155bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99426135)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figure9.pdf}}%
    \put(0.43316239,0.86893806){\color[rgb]{0.98039216,0.61568627,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small\color[HTML]{fa9d00} $f_1$}\end{tabular}}}}%
    \put(0.3809775,0.72694717){\color[rgb]{0.82352941,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small\color[HTML]{d20000} $f_2$}\end{tabular}}}}%
    \put(0.34728207,0.64517991){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small\color[HTML]{007aff} $f_3$}\end{tabular}}}}%
    \put(0.57764863,0.72319451){\color[rgb]{0.82352941,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small\color[HTML]{d20000} $f_{d-1}'$}\end{tabular}}}}%
    \put(0.61097643,0.63646249){\color[rgb]{0,0.47843137,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small\color[HTML]{007aff} $f_{d-2}'$}\end{tabular}}}}%
    \put(0.08183063,0.26279514){\color[rgb]{1,0.12941176,0.70196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small\color[HTML]{ff21b3} $f_{d-1}$}\end{tabular}}}}%
    \put(0.83024232,0.24914256){\color[rgb]{1,0.12941176,0.70196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small\color[HTML]{ff21b3} $f_2'$}\end{tabular}}}}%
    \put(0.13278703,0.3355305){\color[rgb]{0.49411765,0.77647059,0.21176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small\color[HTML]{7ec636} $f_{d-2}$}\end{tabular}}}}%
    \put(0.77943585,0.3186481){\color[rgb]{0.49411765,0.77647059,0.21176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small\color[HTML]{7ec636} $f_3'$}\end{tabular}}}}%
    \put(0.52726051,0.86784886){\color[rgb]{0.10196078,0.10196078,0.10196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small\color[HTML]{fa9d00} $f_d'$}\end{tabular}}}}%
    \put(0.03415223,0.15130887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small\color[HTML]{82218b} $f_d$}\end{tabular}}}}%
    \put(0.912818,0.12254331){\color[rgb]{0.50980392,0.12941176,0.54509804}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\small\color[HTML]{82218b} $f_1'$}\end{tabular}}}}%
    \put(0.00000136,0.07723514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_1$\end{tabular}}}}%
    \put(0.9509422,0.0578291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_3$\end{tabular}}}}%
    \put(0.48798593,0.94402427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_2$\end{tabular}}}}%
  \end{picture}%
\endgroup%

